Shield Synthesis for Real: Enforcing Safety in Cyber-Physical Systems

Cyber-physical systems are often safety-critical in that violations of safety properties may lead to catastrophes. We propose a method to enforce the safety of systems with real-valued signals by synthesizing a runtime enforcer called the shield. Whenever the system violates a property, the shield, composed with the system, makes correction instantaneously to ensure that no erroneous output is generated by the combined system. While techniques for synthesizing Boolean shields are well understood, they do not handle real-valued signals ubiquitous in cyber-physical systems, meaning corrections may be either unrealizable or inefficient to compute in the real domain. We solve the realizability and efficiency problems by statically analyzing the compatibility of predicates defined over real-valued signals, and using the analysis result to constrain a two-player safety game used to synthesize the shield. We have implemented the method and demonstrated its effectiveness and efficiency on a variety of applications, including an automotive powertrain control system.

==> figs/ex_shield.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state, initial=left]  at  (5,0)     (S0) {0};
\node[state]                at  (8,0)     (S1) {1};
\node[state]                at  (12,0)    (S2) {2};
\node[state]                at  (6.5,-2)  (S3) {3};

\path
 (S0)  edge [loop above]  
 node [ align=right] 
 {\scriptsize $A \wedge B_1 \wedge B_1'$ \\ \scriptsize $\wedge (B_2 = B_2')$} (S0) 

 (S0)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S1) 

 (S1)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S0) 

 (S1)  edge [bend left =15, red,dashed]
 node [xshift=-3mm, yshift=-1mm, align=right] 
 {} (S2) 

 (S2)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S1)

 (S2)  edge [loop right]  
 node [xshift=-16mm, yshift=-10mm, align=left]  
 {\scriptsize $\neg A \wedge (B_1 = B_1')$ \\ \scriptsize $\wedge \neg B_2 \wedge B_2'$} (S2) 


 (S1)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S3) 

(S3)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S1) 


(S0)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S3) 

(S3)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S0) 

 (S2)  edge [bend left =15]
 node [xshift=1mm]  
 {} (S3)

 (S3)  edge [loop below]  
 node [xshift=12mm, yshift=7mm, align=left] 
 {\scriptsize $A \wedge \neg B_1 \wedge B_1'$ \\ \scriptsize $\wedge (B_2 = B_2')$} (S3) 


  (S1)  edge [loop above]  
 node [xshift=13mm, yshift=-6mm, align=left] 
 {\scriptsize $\neg A \wedge (B_1 = B_1') $ \\ \scriptsize $\wedge B_2 \wedge B_2'$} (S1)

 (S2)  edge [bend right =45]
 node [xshift=1mm]  
 {} (S0)
;
\end{tikzpicture}
% 


==> figs/ex_spec.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state, initial=left]         at  (5,0)     (S0) {0};
\node[state]         at  (8,0)       (S1) {1};
\node[state,accepting]  at  (6.5,-2)  (S2) {2};

\path


 (S0)  edge [loop above]  
 node [xshift=-10mm, yshift=-5mm]  
 {$A \wedge B_1$} (S0) 

 (S0)  edge [bend left =15]
 node [xshift=1mm]  
 {$\neg A$} (S1) 

 (S1)  edge [bend left =15]
 node [xshift=1mm]  
 {$A \wedge B_1$} (S0) 

 (S0)  edge []
 node [xshift=-14mm, yshift=-5mm]  
 {$A \wedge \neg B_1$} (S2) 

(S1)  edge [red,thick,dashed]
 node [xshift=0mm, , yshift=2mm, align=left]  
 {${\color{red}\neg A \wedge \neg B_2}$ \\ ${\color{black}\vee A \wedge \neg B_1}$} (S2) 

 (S2)  edge [loop below]  
 node [xshift=10mm, yshift=5mm]  
 {$True$} (S2)

  (S1)  edge [loop above]  
 node [xshift=10mm, yshift=-5mm]    
 {$\neg A \wedge B_2$} (S1)
;
\end{tikzpicture}
% 


==> figs/toyota_fs.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial] at  (0,0)       (S0) {};
\node[state,accepting]         at  (4.5,0)     (S1) {infeasible};
\path
(S0) edge [loop above] 
     node [xshift=-15mm,yshift=-2mm,align=center] 
     {$(M'_1 \vee \neg M'_2)$  } (S0)

(S0) edge []             
     node [xshift=0mm,yshift=0mm, align=center] 
     {$(\neg M'_1 \wedge M'_2) $} (S1)
    
(S1) edge [loop above]          
     node [xshift=8mm,yshift=-5mm]   
     {True} (S1)
 
;
\end{tikzpicture}
% 


==> figs/toyota_re.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial] at  (0,0)       (S0) {};
\node[dashed, state]         at  (3.5,0)     (S2) {};
\node[dashed, state]         at  (1.75,1.5)     (S3) {};
\node[state,accepting]         at  (1.75,-1.5)     (S1) {impossible};
\path
(S0) edge [loop above] 
     node [xshift=-25mm,yshift=-5mm,align=right] 
     {($\neg T_1 \wedge T_2$) $\vee$ ($M_1 \vee \neg M_2 $)} (S0)

(S0) edge [bend right = 20]             
     node [xshift=-45mm,yshift=-5mm, align=center] 
     {($\neg M_1 \wedge M_2$) $\vee$ ($\neg T_1 \wedge \neg T_2$)} (S1)

(S0) edge [dashed, bend left = 20]             
node [ xshift=-3mm,yshift=0mm, align=center] 
{ $\neg T_2$} (S1)
    
(S1) edge [loop below]          
     node [xshift=10mm,yshift=5mm]   
     {True} (S1)
      
 (S3) edge [dashed, loop above]          
 node [xshift=10mm,yshift=-5mm]   
 {$T_1 \wedge T_2$} (S3) 
 
 
(S0) edge [dashed, bend left  = 10] 
node [xshift=3mm,yshift=3mm,align=center] 
{$T_1 \wedge T_2$} (S3)
    
 (S2) edge [dashed, loop right] 
 node [xshift=-2mm,yshift=-4.5mm,align=center] 
 {$T_1 \wedge \neg T_2$} (S2)
     
(S3) edge [dashed, bend left = 10] 
node [xshift=0mm,yshift=0mm,align=center] 
{$T_1 \wedge \neg T_2$} (S2)


(S3) edge [dashed] 
node [xshift=0mm,yshift=0mm,align=center] 
{$\neg T_1$} (S1)

(S2) edge [dashed, bend left = 10]   node [xshift=0mm,yshift=0mm,align=center] 
{$\neg T_1 \vee T_2$} (S1)      
     
;
\end{tikzpicture}
% 


==> figs/toyota_shield_bool.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node [cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1em, minimum size=4cm] at (2,0) (S0) {\large Shield $\shield$};
\node[state]         at  (5,0)     (S11) {11$'$};
\node[state]         at  (10,0)       (S22) {22$'$};
\node[state,accepting]  at  (5,-3)  (S32) {32$'$};
\draw[line width=0.25mm, red,->] (S11) -- (S32) ;

\path

 (S11)  edge [loop above]  
 node [xshift=5mm,yshift=1mm, align=right]  
 {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge \neg T_{34} \wedge$ \\ $\neg (M_1 \oplus M'_1) \wedge \neg (M_2 \oplus M'_2) $} (S11) 
 
 
(S11)  edge [bend left =10]           
     node [xshift=0mm,yshift=-0.5mm, align=right]  
     {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge T_{34}$ \\ $ \neg (M_1 \oplus M'_1) \wedge M_2  \wedge M'_2 $} (S22)

(S22)  edge [loop right]           
node [xshift=-7mm,yshift=-9mm, align=left]  
{$T_{12} \wedge \neg L_1 \wedge L_2 \wedge T_{34}$ \\ $ \neg (M_1 \oplus M'_1) \wedge M_2  \wedge M'_2 $} (S22)


(S32)  edge [loop below]           
node [xshift=-10mm,yshift=-9mm, align=left]  
{} (S32)

(S32)  edge [out = 0, in = -90,]           
node [xshift=-10mm,yshift=-9mm, align=left]  
{} (S22)


(S22)  edge [bend left =10]  
node [xshift=0mm,yshift=0.5mm, align=right]  
{$T_{12} \wedge \neg L_1 \wedge L_2 \wedge \neg T_{34} \wedge$ \\ $\neg (M_1 \oplus M'_1) \wedge \neg (M_2 \oplus M'_2) $} (S11)  


(S11)            
node [xshift=19mm,yshift=-18mm, align=left]  
{$T_{12} \wedge \neg L_1 \wedge L_2 \wedge T_{34}$ \\ $ \neg (M_1 \oplus M'_1) \wedge \neg M_2  \wedge M'_2 $} (S32) 



(S0)  edge [bend left = 10, dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S11) 
(S11)  edge [bend left = 10,dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S0) 


(S0)  edge [bend left = 20, dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S32) 
(S32)  edge [bend left = 20, dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S0) 

(S22)  edge [out = 110, in = 60, dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S0) 

(S0)  edge [out = 70, in = 90, dotted]           
node [xshift=0mm,yshift=-1.5mm, align=right]  
{} (S22) 

;
\end{tikzpicture}
% 


==> figs/toyota_spec.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial] at  (0,0)       (S0) {0};
\node[state]         at  (3,0)     (S1) {1};
\node[state]         at  (6.5,0)       (S2) {2};
\node[state,accepting]  at  (3,-3.0)  (S3) {3};

\path
(S0) edge [loop below] 
     node [xshift=0mm,yshift=0mm] 
     {$\texttt{l} \wedge \mu_{0.2}$} (S0)

(S0) edge [bend left =10]             
     node [xshift=0mm,yshift=0mm]  
     {$\neg \texttt{l} \wedge \neg t_\epsilon$} (S1) 
     
(S1)  edge [bend left =10]           
     node [xshift=1mm,yshift=-0.5mm]  
     {$\neg \texttt{l} \wedge t_\epsilon \wedge \mu_{0.02}$} (S2) 


(S1)  edge [loop above]  
     node [xshift=0mm,yshift=0mm]  
     {$\neg \texttt{l} \wedge \neg t_\epsilon$} (S1) 

(S1)  edge [bend left =10]  
     node [xshift=0mm,yshift=0mm]   
    {$\texttt{l} \wedge \mu_{0.2}$} (S0)   
 

(S2) edge [bend left =10]  
     node [xshift=0mm,yshift=0mm]  
     {$\neg \texttt{l} \wedge \neg t_\epsilon$} (S1)  

(S2) edge [in=60, out=120, controls=+(120:2) and +(60:2)] 
     node [xshift=-2mm,yshift=5mm]  
     {$\texttt{l} \wedge \mu_{0.2}$} (S0)

(S0) edge [in=90, out=90, controls=+(90:2.5) and +(90:2.4)] 
node [xshift=0mm,yshift=0mm]  
 {$\neg \texttt{l} \wedge t_\epsilon \wedge \mu_{0.02}$} (S2)

(S2) edge   [bend left = 20] 
     node [rotate = 50, xshift=-6mm,yshift=0mm]  
     {} (S3) 

(S1) edge   [] 
node  [xshift=-10.5mm,yshift=-3mm, align=center] 
{$(\neg \texttt{l} \wedge t_\epsilon \wedge \neg \mu_{0.02})$ \\$\vee (\texttt{l} \wedge \neg \mu_{0.2})$} (S3) 


(S2) edge [loop right] 
node [xshift=0mm,yshift=0mm] 
{$\neg \texttt{l} \wedge t_\epsilon \wedge \mu_{0.02}$} (S2) 

(S3) edge   [loop below] 
node [xshift=0mm,yshift=0mm] 
{True} (S3) 

(S0) edge   [bend right = 20] 
node [xshift=15mm,yshift=20mm] 
{} (S3) 
;
\end{tikzpicture}
% 


==> figs/toyota_spec_bool.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial,initial where = below] at  (0,0)       (S0) {0};
\node[state]         at  (5,0)     (S1) {1};
\node[state]         at  (10,0)       (S2) {2};
\node[state,accepting]  at  (5,-3.5)  (S3) {3};
\node[state]  at  (5,4)  (S4) {4};
\path
(S0) edge [loop left] 
     node [xshift=0mm,yshift=0mm, align=center]  
     {$T_{12} \wedge L_1  \wedge$ \\ $\neg L_2 \wedge M_1$} (S0)

(S0) edge [bend left =10]             
     node [xshift=0mm,yshift=0mm]  
     {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge \neg T_{34}$} (S1) 
 
(S1)  edge [bend left =10]           
     node [xshift=1mm,yshift=-0.5mm]  
     {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge T_{34} \wedge M_2$} (S2)


(S1)  edge [loop above]  
     node [xshift=0mm,yshift=-0.5mm, align=center]  
     {$T_{12} \wedge \neg L_1$ \\ $\wedge L_2 \wedge \neg T_{34}$} (S1) 

(S1)  edge [bend left =10]  
     node [xshift=0mm,yshift=0mm]   
     {$T_{12} \wedge L_1  \wedge \neg L_2 \wedge M_1$} (S0)
 

(S2) edge [bend left =10]  
     node [xshift=0mm,yshift=0mm]  
     {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge \neg T_{34}$} (S1) 

(S2) edge [in=60, out=120, controls=+(120:2.5) and +(60:2.5)] 
     node [xshift=5mm,yshift=4.5mm]  
     {$T_{12} \wedge L_1  \wedge \neg L_2 \wedge M_1$} (S0)

(S0) edge [in=100, out=70, controls=+(80:3.5) and +(90:2.9)] 
node [rotate = -2, xshift=8mm,yshift=0mm]  
     {$T_{12} \wedge \neg L_1 \wedge L_2 \wedge T_{34} \wedge M_2$} (S2)

(S2) edge   [bend left = 20] 
     node [rotate = 50, xshift=-6mm,yshift=0mm]  
     {} (S3) 

(S1) edge   [] 
node  [xshift=-25mm,yshift=-3mm, align=right] 
{$(T_{12} \wedge \neg L_1 \wedge L_2 $ \\$ \wedge T_{34} \wedge \neg M_2) $ \\$\vee (T_{12} \wedge L_1  \wedge$ \\$ \neg L_2 \wedge \neg M_1)$} (S3) 


(S2) edge [loop below] 
node [xshift=5mm,yshift=0mm, align=left] 
{$T_{12} \wedge \neg L_1 \wedge L_2 $ \\ $ \wedge T_{34} \wedge M_2$} (S2)

(S3) edge   [loop below] 
node [xshift=0mm,yshift=0mm] 
{True} (S3) 

(S4) edge   [loop above] 
node [xshift=0mm,yshift=0mm, align=center] 
 {$\neg T_{12} \vee $ \\ $ (L_1 \wedge L_2) \vee$ \\ $ (\neg L_1 \wedge \neg L_2)$} (S4)  

(S4) edge   [<->,in=90, out=0,] 
node [ xshift=-6mm,yshift=0mm]  
{} (S2) 

(S4) edge   [<->, in=90, out=180] 
node [ xshift=-6mm,yshift=0mm]  
{} (S0)

(S4) edge   [<->, in=140, out=-150] 
node [ xshift=-6mm,yshift=0mm]  
{} (S1)


(S0) edge   [bend right = 20] 
node [xshift=15mm,yshift=20mm] 
{} (S3) 
;
\end{tikzpicture}
% 

